Gamma--Ray Bursters, Neutrinos, and Cosmology

Gamma ray burst (GRB) objects are now widely thought to be at cosmological distances, and thus represent enormous energy emission. Gamma ray spectra extending to $GeV$ energies suggest the possiblity of accompanying neutrino emission, and there are several models proposed suggesting the potential detectability of such coincident neutrino bursts. With this in view, we examine possible measurements that might be conducted to give experimental data useful for astronomy, for cosmology and also neutrino properties. Of interest to astronomy and cosmology, we show how measurement of neutrino flavor ratios yields information on the nature and relative distance of the source. We point out that cosmological time dilation might be measured for these sources using neutrinos, as has been done for photons, and that neutrino oscillation lengths in the range of $1$ to $10^5~Mpc$ can be probed with GRB neutrinos. We thus note that these sources may make possible the first non-electromagnetic measurements of the scale size of the universe. We discuss tests of the weak equivalence principle, tests for flavor dependent gravitational couplings, and tests for long time scale variation of physical constants. We also show that a number of new bounds on neutrino properties (charge, mass, speed, lifetime) could be facilitated to levels well beyond those already inferred from the neutrino observation of SN1987A. We also examine the implications of these physics opportunities for designers of neutrino telescopes. We conclude that detection may be possible in planned instruments if the spectra are power law extending to the $TeV$ energy region, and if the neutrino fluxes are equal to or greater than the gamma ray fluxes. We emphasize the importance of low energy detection in future experiments

==> (inline-ps-0) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto

==> (inline-ps-2) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch
translate

==> (inline-ps-3) <==
currentpoint grestore
moveto

==> (inline-ps-4) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch
translate

==> (inline-ps-5) <==
currentpoint grestore
moveto

==> (inline-ps-6) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch
translate

==> (inline-ps-7) <==
currentpoint grestore
moveto

==> (inline-ps-8) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch
translate

==> (inline-ps-9) <==
currentpoint grestore
moveto

==> (inline-ps-10) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch
translate

==> (inline-ps-11) <==
currentpoint grestore
moveto

==> (inline-ps-12) <==
gsave currentpoint
currentpoint translate
-315.0 rotate neg exch neg exch
translate

==> (inline-ps-13) <==
currentpoint grestore
moveto

==> (inline-ps-14) <==
gsave currentpoint
currentpoint translate
-315.0 rotate neg exch neg exch
translate

==> (inline-ps-15) <==
currentpoint grestore
moveto

==> (inline-ps-16) <==
gsave currentpoint
currentpoint translate
-315.0 rotate neg exch neg exch
translate

==> (inline-ps-17) <==
currentpoint grestore
moveto

==> (inline-ps-18) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch
translate

==> (inline-ps-19) <==
currentpoint grestore
moveto

==> (inline-ps-20) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch
translate

==> (inline-ps-21) <==
currentpoint grestore
moveto

==> (inline-ps-22) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch
translate

==> (inline-ps-23) <==
currentpoint grestore
moveto

==> (inline-ps-24) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch
translate

==> (inline-ps-25) <==
currentpoint grestore
moveto

==> (inline-ps-26) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch
translate

==> (inline-ps-27) <==
currentpoint grestore
moveto

==> (inline-ps-28) <==
gsave currentpoint
currentpoint translate
-315.0 rotate neg exch neg exch
translate

==> (inline-ps-29) <==
currentpoint grestore
moveto

==> (inline-ps-30) <==
gsave currentpoint
currentpoint translate
-315.0 rotate neg exch neg exch
translate

==> (inline-ps-31) <==
currentpoint grestore
moveto

==> (inline-ps-32) <==
gsave currentpoint
currentpoint translate
-90.0 rotate neg exch neg exch translate

==> (inline-ps-33) <==
currentpoint grestore moveto

==> (inline-ps-34) <==
gsave currentpoint
currentpoint translate
-315.0 rotate neg exch neg exch
translate

==> (inline-ps-35) <==
currentpoint grestore
moveto
